A multi-language toolkit for the semi-automated checking of research outputs

This article presents a free and open source toolkit that supports the semi-automated checking of research outputs (SACRO) for privacy disclosure within secure data environments. SACRO is a framework that applies best-practice principles-based statistical disclosure control (SDC) techniques on-the-fly as researchers conduct their analyses. SACRO is designed to assist human checkers rather than seeking to replace them as with current automated rules-based approaches. The toolkit is composed of a lightweight Python package that sits over well-known analysis tools that produce outputs such as tables, plots, and statistical models. This package adds functionality to (i) automatically identify potentially disclosive outputs against a range of commonly used disclosure tests; (ii) apply optional disclosure mitigation strategies as requested; (iii) report reasons for applying SDC; and (iv) produce simple summary documents trusted research environment staff can use to streamline their workflow and maintain auditable records. This creates an explicit change in the dynamics so that SDC is something done with researchers rather than to them, and enables more efficient communication with checkers. A graphical user interface supports human checkers by displaying the requested output and results of the checks in an immediately accessible format, highlighting identified issues, potential mitigation options, and tracking decisions made. The major analytical programming languages used by researchers (Python, R, and Stata) are supported by providing front-end packages that interface with the core Python back-end. Source code, packages, and documentation are available under MIT license at https://github.com/AI-SDC/ACRO

==> figs/figure-1.tex <==
\begin{figure*}[t]
    \centering
    \resizebox{\textwidth}{8cm}{%
    \begin{tikzpicture}[font=\sffamily]
        \setlength{\leftmargini}{1.3em}
        \definecolor{green}{HTML}{c0edc0}
        \definecolor{blue}{HTML}{A7C7E7}
        \node(researcher) at (0,5.0)[align=center] {\Strichmaxerl[7]\\Researcher};
        \node(checker) at (0,0.0)[align=center] {\Strichmaxerl[7]\\TRE Staff};
        \node(frontend) at (7,5)[align=center, rectangle, rounded corners=5pt, draw, fill=green, thick, minimum width=25mm, minimum height=60mm] {};
        \node(functions) at (7,7)[align=center, text width=25mm] {{\bfseries Light-Weight Translation Functions}};
        \node(python) at (7,5.5)[align=center, rectangle, draw, fill=white, thick, minimum width=15mm, minimum height=5mm] {Python};
        \node(r) at (7,4.5)[align=center, rectangle, draw, fill=white, thick, minimum width=15mm, minimum height=5mm] {R};
        \node(stata) at (7,3.5)[align=center, rectangle, draw, fill=white, thick, minimum width=15mm, minimum height=5mm] {Stata};
        \node(other) at (7,2.5)[align=center, rectangle, draw, fill=white, thick, minimum width=15mm, minimum height=5mm] {\ldots};
        \node(output) at (9,0)[align=center, text width=65mm, rectangle, draw, thick] {Excel spreadsheet or JSON file with details and recommendations for each requested output};
        \node(risk) at (15,0)[align=center, text width=30mm, rectangle, draw, thick] {TRE-specific file detailing risk appetite};
        \node(backend) at (11,5)[align=center, rectangle, rounded corners=5pt, draw, thick, fill=green, text width=25mm, minimum height=60mm] {%
            {\bfseries Disclosure Control Checks (Python)}\\
            \vspace{2mm}
            Tests:\\
                - threshold\\
                - dominance\\
                - degrees of freedom\\
            \vspace{2mm}
            Applies:\\
                - cell suppression\\
                - others
        };
        \node(libraries) at (15,5)[align=center, fill=blue, text width=25mm, minimum height=60mm, rectangle, draw, thick] {Standard Python Libraries:\\ \vspace{5mm} {\bfseries Pandas} for tables\\  \vspace{5mm}{\bfseries statsmodels} for regression};
        % solid lines bidirectional
        \draw [black, solid, line width=2pt, <->, >=stealth]
        (backend) edge node [above] {} (libraries);
        % solid lines unidirectional
        \draw (researcher.30) edge[black, solid, line width=2pt, ->, >=stealth] node[align=center, text width=35mm, yshift=5mm] {Analysis commands prefixed by acro} (frontend.156);
        \draw (frontend.195) edge[black, solid, line width=2pt, ->, >=stealth] node[yshift=2mm] {SDC output} (researcher.-20);
        \draw (frontend.30) edge[black, solid, line width=2pt, ->, >=stealth] node {} (backend.152);
        % dashed lines bidirectional
        \draw [black, dashed, line width=2pt, <->, >=stealth]
        (checker) edge node [above] {Approve/Discuss/Reject} (output)
        (backend) edge node [above] {} (libraries)
        (risk) edge node[xshift=-4mm, yshift=-4mm] {Reads} (backend);
        % dashed lines unidirectional
        \draw (researcher.-35) [bend right=20] edge[black, dashed, line width=2pt, ->, >=stealth] node[yshift=-5mm] {Finalise} (frontend.240);
        \draw (backend.230) edge [black, dashed, line width=2pt, ->, >=stealth] (output.145);
        \draw (frontend.-20) edge[black, dashed, line width=2pt, ->, >=stealth] node {} (backend.198);
    \end{tikzpicture}}
    \caption{Schematic illustration of SACRO. Disclosure checks are automated. Mitigation strategies optionally applied by researchers and approved by TRE staff.}
    \label{fig:schematic}
\end{figure*}

